Position: Foundation Models for Tabular Data within Systemic Contexts Need Grounding

This position paper argues that foundation models for tabular data face inherent limitations when isolated from operational context - the procedural logic, declarative rules, and domain knowledge that define how data is created and governed. Current approaches focus on single-table generalization or schema-level relationships, fundamentally missing the operational knowledge that gives data meaning. We introduce Semantically Linked Tables (SLT) and Foundation Models for SLT (FMSLT) as a new model class that grounds tabular data in its operational context. We propose dual-phase training: pre-training on open-source code-data pairs and synthetic systems to learn business logic mechanics, followed by zero-shot inference on proprietary data. We introduce the ``Operational Turing Test'' benchmark and argue that operational grounding is essential for autonomous agents in complex data environments.

==> comparison_fig.tex <==

    \begin{tikzpicture}[scale=0.6, font=\sffamily]
        \small
        
        % Define modern color palette
        \definecolor{accentblue}{RGB}{59, 130, 246}      % Modern blue
        \definecolor{accentpurple}{RGB}{139, 92, 246}    % Modern purple
        \definecolor{accentgreen}{RGB}{16, 185, 129}     % Modern green/teal
        \definecolor{bgstart}{RGB}{248, 250, 252}        % Light gradient start
        \definecolor{bgend}{RGB}{241, 245, 249}          % Light gradient end
        \definecolor{gridcolor}{RGB}{203, 213, 225}      % Subtle grid
        \definecolor{textgray}{RGB}{71, 85, 105}         % Professional text gray
        \definecolor{baseline}{RGB}{148, 163, 184}       % Baseline methods
        
        % Draw gradient background (Compressed Height)
        \shade[top color=bgstart, bottom color=bgend] (0, 0) rectangle (9.0, 4.7);
        
        % Draw subtle grid lines (Compressed Y-steps: 1.5 instead of 2.2)
        \draw[gridcolor, very thin, opacity=0.3] (0, 1.5) -- (9.0, 1.5);
        \draw[gridcolor, very thin, opacity=0.3] (0, 3.0) -- (9.0, 3.0);
        \draw[gridcolor, very thin, opacity=0.3] (0, 4.5) -- (9.0, 4.5);
        \draw[gridcolor, very thin, opacity=0.3] (2.2, 0) -- (2.2, 4.7);
        \draw[gridcolor, very thin, opacity=0.3] (4.4, 0) -- (4.4, 4.7);
        \draw[gridcolor, very thin, opacity=0.3] (6.6, 0) -- (6.6, 4.7);
        
        % Draw axes with modern styling
        \draw[textgray, thick, ->] (0, 0) -- (0, 5.0);
        \draw[textgray, thick, ->] (0, 0) -- (9.2, 0);
        
        % Y-axis labels with modern styling and proper spacing
        \draw[textgray, thick] (-0.15, 0.0) -- (0.15, 0.0);
        \node[align=right, font=\small, text=textgray, anchor=east] at (-0.25, 0.5) {Single\\Table};
        
        \draw[textgray, thick] (-0.15, 2.25) -- (0.15, 2.25);  % Middle of 1.5-3.0 range? No, lines are at 1.5. Labels usually centering? Original lines at 0, 2.2, 4.4, 6.6. 
        % Original code had labels at 3.3 (mid 2.2-4.4) and 6.6 (line?). 
        % Wait, line 37 in orig was at 6.6. Label at 6.6. 
        % Let's stick to lines as markers.
        % New lines at 1.5, 3.0, 4.5.
        % Label 1 (Middle): 2.25? No, let's look at lines again.
        % The categories are sections. 
        % Section 1: 0-1.5. Label at 0.75?
        % Section 2: 1.5-3.0. Label at 2.25?
        % Section 3: 3.0-4.5. Label at 3.75?
        % Original: Lines at 2.2, 4.4, 6.6. Label 1 at 0.5? (near origin). Label 2 at 3.3 (mid). Label 3 at 6.6 (top line?).
        % Let's conform to original logic: Axis labels were at specific points. 
        % Label 2 was at 3.3 which is 1.5*2.2. Center of 2.2-4.4 is 3.3.
        % So labels are centered in bands.
        % Band 1: 0-2.2. Label "Single Table" at 0.5??? That's not center (1.1). 0.5 is low. Maybe it's "Single Table" (Low).
        % Band 2: 2.2-4.4. Label "Relational Data". Center 3.3.
        % Band 3: 4.4-6.6. Label "Semantically Linked". Center 5.5? Orig label at 6.6. That's the top line.
        % Let's re-read original carefully.
        % Line 38: node at (-0.25, 6.6).
        % Line 35: node at (-0.25, 3.3).
        % Line 32: node at (-0.25, 0.5).
        % Okay, I will scale roughly by 0.7 (1.5/2.2 ~ 0.68).
        % 0.5 * 0.7 = 0.35
        % 3.3 * 0.7 = 2.3
        % 6.6 * 0.7 = 4.6 (approx 4.5)
        
        \draw[textgray, thick] (-0.15, 2.3) -- (0.15, 2.3);
        \node[align=right, font=\small, text=textgray, anchor=east] at (-0.25, 2.3) {Relational\\Data};
        
        \draw[textgray, thick] (-0.15, 4.5) -- (0.15, 4.5);
        \node[align=right, font=\small, text=textgray, anchor=east] at (-0.25, 4.5) {Semantically\\Linked Data};
        
        % X-axis labels with modern styling and proper spacing
        \draw[textgray, thick] (0.0, -0.15) -- (0.0, 0.15);
        \node[align=center, font=\small, text=textgray, anchor=north] at (0.0, -0.25) {Single-Task\\Model};
        
        \draw[textgray, thick] (3.3, -0.15) -- (3.3, 0.15);
        \node[align=center, font=\small, text=textgray, anchor=north] at (3.3, -0.25) {Multi-Task\\Model};
        
        \draw[textgray, thick] (6.6, -0.15) -- (6.6, 0.15);
        \node[align=center, font=\small, text=textgray, anchor=north] at (6.6, -0.25) {Foundation\\Model};
        
        % Baseline methods with consistent styling
        \node[circle, draw=baseline, fill=baseline!20, line width=1.2pt, inner sep=3.5pt] (gbdt) at (0.6, 0.4) {};
        \node[font=\small, text=textgray, anchor=west] at (0.85, 0.4) {GBDTs};
        
        \node[circle, draw=baseline, fill=baseline!20, line width=1.2pt, inner sep=3.5pt] (relben) at (0.6, 2.25) {};
        \node[font=\small, text=textgray, anchor=west] at (0.85, 2.25) {RelBen};
        
        \node[circle, draw=baseline, fill=baseline!20, line width=1.2pt, inner sep=3.5pt] (fmdb) at (3.3, 2.25) {};
        \node[font=\small, text=textgray, anchor=west] at (3.55, 2.25) {FMDB};
        
        \node[circle, draw=baseline, fill=baseline!20, line width=1.2pt, inner sep=3.5pt] (ltm) at (6.6, 0.4) {};
        \node[font=\small, text=textgray, anchor=west] at (6.85, 0.4) {LTM};
        
        \node[circle, draw=accentblue, fill=accentblue!20, line width=1.2pt, inner sep=3.5pt] (fmg) at (6.6, 3.4) {};
        \node[font=\small, text=textgray, anchor=west] at (6.85, 3.4) {FMG};
        
        % Highlight FMSLT with modern accent
        \node[circle, draw=accentgreen, fill=accentgreen!25, line width=2pt, inner sep=4.5pt, drop shadow={opacity=0.15, shadow xshift=0.1cm, shadow yshift=-0.1cm}] (fmslt) at (6.6, 4.5) {};
        \node[font=\bfseries\small, text=accentgreen!80!black, anchor=west] at (6.9, 4.5) {\textbf{FMSLT}};
        
    \end{tikzpicture}

